A Longitudinal Study of Static Analysis Warning Evolution and the Effects of PMD on Software Quality in Apache Open Source Projects

Automated static analysis tools (ASATs) have become a major part of the software development workflow. Acting on the generated warnings, i.e., changing the code indicated in the warning, should be part of, at latest, the code review phase. Despite this being a best practice in software development, there is still a lack of empirical research regarding the usage of ASATs in the wild. In this work, we want to study ASAT warning trends in software via the example of PMD as an ASAT and its usage in open source projects. We analyzed the commit history of 54 projects (with 112,266 commits in total), taking into account 193 PMD rules and 61 PMD releases. We investigate trends of ASAT warnings over up to 17 years for the selected study subjects regarding changes of warning types, short and long term impact of ASAT use, and changes in warning severities. We found that large global changes in ASAT warnings are mostly due to coding style changes regarding braces and naming conventions. We also found that, surprisingly, the influence of the presence of PMD in the build process of the project on warning removal trends for the number of warnings per lines of code is small and not statistically significant. Regardless, if we consider defect density as a proxy for external quality, we see a positive effect if PMD is present in the build configuration of our study subjects.

==> full_table_years_all_overlap_ratio.tex <==
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
Project & 06 & 07 & 08 & 09 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\
\hline
archiva & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);}\\
calcite &   &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);}\\
cayenne &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);}\\
commons-bcel &   & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);}\\
commons-beanutils &   & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);}\\
commons-codec &   &   & \tikz{\draw[-stealth,rotate=+45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);}\\
commons-collections &   & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);}\\
commons-compress &   & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);}\\
commons-configuration &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);}\\
commons-dbcp &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);}\\
commons-digester &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);}\\
commons-imaging &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);}\\
commons-io &   & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);}\\
commons-jcs &   &   & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} &   & \tikz{\draw[-stealth,rotate=-45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);}\\
commons-jexl &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);}\\
commons-lang &   & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);}\\
commons-math &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);}\\
commons-net &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);}\\
commons-rdf &   &   &   &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);}\\
commons-scxml &   & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);}\\
commons-validator &   &   & \tikz{\draw[-stealth,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);}\\
commons-vfs &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);}\\
eagle &   &   &   &   &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);}\\
falcon &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);}\\
flume &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);}\\
giraph &   &   &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);}\\
gora &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);}\\
helix &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);}\\
httpcomponents-client &   &   & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);}\\
httpcomponents-core &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);}\\
jena &   &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);}\\
jspwiki &   &   &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);}\\
knox &   &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);}\\
kylin &   &   &   &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);}\\
lens &   &   &   &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);}\\
mahout &   &   &   & \tikz{\draw[-stealth,rotate=+45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);}\\
manifoldcf &   &   &   &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);}\\
mina-sshd &   &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick] (0,0)--(0.3,0);}\\
nifi &   &   &   &   &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);}\\
opennlp &   &   &   &   &   & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);}\\
parquet-mr &   &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);}\\
pdfbox &   &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);}\\
phoenix &   &   &   &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);}\\
ranger &   &   &   &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);}\\
roller &   &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} &   &  \\
santuario-java &   &   &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);}\\
storm &   &   &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);}\\
streams &   &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);}\\
struts &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);}\\
systemml &   &   &   &   &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);}\\
tez &   &   &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);}\\
tika &   &   & \tikz{\draw[-stealth,rotate=-45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);}\\
wss4j &   &   & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=green!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=green!80] (0,0)--(0.3,0);}\\
zeppelin &   &   &   &   &   &   &   &   & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=+45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);} & \tikz{\draw[-stealth,rotate=-45,semithick, color=red!80] (0,0)--(0.3,0);}\\
\end{tabular}
